Construction of tropical morphisms from tropical modifications of nonhyperelliptic genus 3 metric graphs with tree gonality 3 to metric trees

In this article, we look into the tree gonality of genus $3$ metric graphs $\Gamma$ which is defined as the minimum of degrees of all tropical morphisms from any tropical modification of $\Gamma$ to any metric tree. It is denoted by tgon$(\Gamma)$ and is at most $3$. We define hyperelliptic metric graphs in terms of tropical morphisms and tree gonality. Let $\Gamma$ be a genus $3$ metric graph with tgon$(\Gamma) = 3$ which is not hyperelliptic. In this paper, for such metric graphs $\Gamma$, we construct a tropical modification $\Gamma'$ of $\Gamma$, a metric tree $T$ and a tropical map $\varphi:\Gamma' \to T$ of degree $3$.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\definecolor{wrwrwr}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{sexdts}{rgb}{0.1803921568627451,0.49019607843137253,0.19607843137254902}
\clip(-2.,-1.3) rectangle (2.3,3.);
\draw [shift={(-0.2792373366259309,1.8838424097620938)},color=sexdts]  plot[domain=-1.1452915806793467:1.1452915806793458,variable=\t]({1.*0.676478873412709*cos(\t r)+0.*0.676478873412709*sin(\t r)},{0.*0.676478873412709*cos(\t r)+1.*0.676478873412709*sin(\t r)});
\draw [shift={(-0.3506281787596354,0.13384240976209352)},color=rvwvcq]  plot[domain=-1.270885177742243:1.2708851777422432,variable=\t]({1.*1.1868187434968367*cos(\t r)+0.*1.1868187434968367*sin(\t r)},{0.*1.1868187434968367*cos(\t r)+1.*1.1868187434968367*sin(\t r)});
\draw [shift={(0.3140086127747329,0.1338424097620935)},color=ffqqqq]  plot[domain=-1.8409671247545418:1.840967124754542,variable=\t]({1.*1.1765203011728371*cos(\t r)+0.*1.1765203011728371*sin(\t r)},{0.*1.1765203011728371*cos(\t r)+1.*1.1765203011728371*sin(\t r)});
\draw [shift={(0.2593580153936853,0.75)},color=qqqqff]  plot[domain=1.7179299018442535:4.565255405335333,variable=\t]({1.*1.7691146317152402*cos(\t r)+0.*1.7691146317152402*sin(\t r)},{0.*1.7691146317152402*cos(\t r)+1.*1.7691146317152402*sin(\t r)});
\draw [shift={(0.9718375424988825,0.75)},color=ffqqqq]  plot[domain=2.077726842156041:4.205458465023545,variable=\t]({1.*2.001741294226171*cos(\t r)+0.*2.001741294226171*sin(\t r)},{0.*2.001741294226171*cos(\t r)+1.*2.001741294226171*sin(\t r)});
\draw [color=qqqqff] (0.,-1.976357145000373)-- (-1.5068760104547347,-1.9650931104013294);
\draw [color=ffqqqq] (0.,-1.976357145000373)-- (-1.,-2.5);
\draw [color=rvwvcq] (0.,-1.976357145000373)-- (0.7609419943618275,-3.023940346851782);
\draw [color=ffqqqq] (0.,-1.976357145000373)-- (1.4369730006845522,-2.0293082946410963);
\draw [color=sexdts] (0.,-1.976357145000373)-- (0.28410549079320657,-1.7060203146233264);
\begin{scriptsize}
\draw [fill=black] (0.,-1.) circle (0.5pt);
\draw[color=black] (-0.0031273914824066426,-0.7147852699074884) node {$v_1$};
\draw [fill=black] (0.,1.267684819524187) circle (0.5pt);
\draw[color=black] (0.09824891990898627,1.0086120237461844) node {$v_3$};
\draw [fill=black] (0.,2.5) circle (0.5pt);
\draw[color=black] (-0.11576773747284319,2.765801421196988) node {$v_4$};
\draw [color=sexdts] (0.39674583678364395,1.909734791669673)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=sexdts] (0.6163945114649944,1.9660549646648913) node {$v_6$};
\draw[color=sexdts] (0.19399321400085734,1.8703106705730206) node {$b$};
\draw [color=rvwvcq] (0.8360431861463438,0.15254539421886976)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=rvwvcq] (1.055691860827697,0.24265767101121866) node {$v_9$};
\draw[color=rvwvcq] (0.9374194975377387,-0.4388164222309199) node {$e$};
\draw [color=ffqqqq] (1.4893571928908778,0.1863374980160006)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=ffqqqq] (1.7653260405674474,0.2539217056102623) node {$v_{10}$};
\draw[color=ffqqqq] (1.6470536772774889,-0.37123221463665823) node {$f$};
\draw [color=qqqqff] (-1.5068760104547347,0.8509155393595738)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=qqqqff] (-1.816636961928435,0.8734436085576609) node {$v_7$};
\draw[color=qqqqff] (-1.2815953184738618,1.1719405254323167) node {$c$};
\draw [color=ffqqqq] (-1.028307232206651,0.6700682214108953)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=ffqqqq] (-1.2534352319762523,0.7044830895720068) node {$v_8$};
\draw[color=ffqqqq] (-0.7521856923188097,1.2057326292294475) node {$d$};
\draw [fill=black] (0.,-1.976357145000373) circle (0.5pt);
\draw[color=black] (-0.07071159907666857,-2.3030141483726374) node {$w_1$};
\draw [fill=black] (-1.5068760104547347,-1.9650931104013294) circle (0.5pt);
\draw[color=black] (-1.8279009965274788,-2.111525560188896) node {$w_7$};
\draw[color=qqqqff] (-0.6620734155264605,-1.65533215892763) node {$\frac{c}{2}$};
\draw [fill=black] (-1.,-2.5) circle (0.5pt);
\draw[color=black] (-1.2309071627781651,-2.663463255542033) node {$w_8$};
\draw[color=ffqqqq] (-0.4030006197484564,-2.6578312382425118) node {$\frac{d}{2}$};
\draw [fill=black] (0.7609419943618275,-3.023940346851782) circle (0.5pt);
\draw[color=black] (1.1007479992238718,-3.1703448124989957) node {$w_9$};
\draw[color=rvwvcq] (0.3854818021845995,-2.8042636880300784) node {$\frac{e}{2}$};
\draw [fill=black] (1.4369730006845522,-2.0293082946410963) circle (0.5pt);
\draw[color=black] (1.8329102481617092,-1.99888521419846) node {$w_{10}$};
\draw[color=ffqqqq] (1.1852282587166991,-1.5877479513333683) node {$\frac{f}{2}$};
\draw [fill=black] (0.28410549079320657,-1.7060203146233264) circle (0.5pt);
\draw[color=black] (0.07572085071089894,-1.627172072430021) node {$w_6$};
\draw[color=sexdts] (0.4755940789769488,-1.6328040897295428) node {$\frac{b}{2}$};
\draw[color=wrwrwr] (-6.226506507454027,4.663791251135836) node {$Curve$};
\end{scriptsize}
\end{tikzpicture}
    \begin{center}
        \textnormal{Figure 7.1. The model $(G_1,l_1)$ of $\Gamma_1$}
    \end{center}
\end{figure}
\begin{figure}[H]
    \centering
   \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\definecolor{wrwrwr}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{sexdts}{rgb}{0.1803921568627451,0.49019607843137253,0.19607843137254902}
\clip(-2.,-1.7) rectangle (2.,3.8);
\draw [shift={(-0.2792373366259309,1.8838424097620938)},color=sexdts]  plot[domain=-1.1452915806793467:1.1452915806793458,variable=\t]({1.*0.676478873412709*cos(\t r)+0.*0.676478873412709*sin(\t r)},{0.*0.676478873412709*cos(\t r)+1.*0.676478873412709*sin(\t r)});
\draw [shift={(-0.3506281787596354,0.13384240976209352)},color=rvwvcq]  plot[domain=-1.270885177742243:1.2708851777422432,variable=\t]({1.*1.1868187434968367*cos(\t r)+0.*1.1868187434968367*sin(\t r)},{0.*1.1868187434968367*cos(\t r)+1.*1.1868187434968367*sin(\t r)});
\draw [shift={(0.1737155195791132,0.13384240976209347)},color=ffqqqq]  plot[domain=-1.7228237405625393:1.722823740562539,variable=\t]({1.*1.1470726620043528*cos(\t r)+0.*1.1470726620043528*sin(\t r)},{0.*1.1470726620043528*cos(\t r)+1.*1.1470726620043528*sin(\t r)});
\draw [shift={(0.23311444603411224,0.75)},color=qqqqff]  plot[domain=1.7032249633982806:4.5799603437813055,variable=\t]({1.*1.7654581119216028*cos(\t r)+0.*1.7654581119216028*sin(\t r)},{0.*1.7654581119216028*cos(\t r)+1.*1.7654581119216028*sin(\t r)});
\draw [shift={(0.9718375424988825,0.75)},color=ffqqqq]  plot[domain=2.077726842156041:4.205458465023545,variable=\t]({1.*2.001741294226171*cos(\t r)+0.*2.001741294226171*sin(\t r)},{0.*2.001741294226171*cos(\t r)+1.*2.001741294226171*sin(\t r)});
\draw [color=qqqqff] (0.,-2.)-- (-1.5406681142518657,-2.1565816985850708);
\draw [color=ffqqqq] (0.,-2.)-- (-1.,-2.5);
\draw [color=rvwvcq] (0.,-2.)-- (0.8360431861463438,-2.6747272901410772);
\draw [color=ffqqqq] (0.,-2.)-- (1.3203966739052233,-2.032677317995592);
\draw [color=rvwvcq] (0.,2.5)-- (0.8360431861463438,3.354245636840713);
\draw [color=ffqqqq] (0.,2.5)-- (1.3203966739052233,2.8900396122124254);
\draw [color=sexdts] (0.,-2.)-- (0.6783467017597345,-1.9650931104013294);
\draw [color=sexdts] (0.,-1.)-- (0.29536952539225025,-1.4018913804491488);
\draw [color=ffqqqq] (0.,1.267684819524187)-- (-1.0153418054689536,-0.7819030267194362);
\draw [color=qqqqff] (0.,1.267684819524187)-- (-1.5181400450537768,1.8083584802782808);
\draw [line width=0.4pt,dash pattern=on 2pt off 2pt,color=cqcqcq] (-1.5181400450537768,1.8083584802782808)-- (-1.529404079652822,0.6481629165767882);
\draw [->,line width=0.4pt] (2.1994029775481216,-0.2534409320883433) -- (2.2085466325332628,-1.1952373955578635);
\draw (2.0976150612392352,0.6143708127796579) node[anchor=north west] {$\Gamma'_1$};
\draw (2.0750869920411477,-1.6947562800242826) node[anchor=north west] {$T_1$};
\draw (2.2778396148239337,-0.4444484395304417) node[anchor=north west] {$\varphi_1$};
\begin{scriptsize}
\draw [fill=black] (0.,-1.) circle (0.5pt);
\draw[color=black] (-0.0031273914824066426,-0.7147852699074884) node {$v_1$};
\draw [fill=black] (0.,1.267684819524187) circle (0.5pt);
\draw[color=black] (0.09824891990898627,1.0086120237461844) node {$v_3$};
\draw [fill=black] (0.,2.5) circle (0.5pt);
\draw[color=black] (-0.11576773747284319,2.765801421196988) node {$v_4$};
\draw [color=sexdts] (0.39674583678364395,1.909734791669673)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=sexdts] (0.6163945114649944,1.9660549646648913) node {$v_6$};
\draw[color=sexdts] (0.19399321400085734,1.8703106705730206) node {$b$};
\draw [color=rvwvcq] (0.8360431861463438,0.15254539421886976)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=rvwvcq] (1.055691860827697,0.24265767101121866) node {$v_9$};
\draw[color=rvwvcq] (0.9374194975377387,-0.4388164222309199) node {$e$};
\draw [color=ffqqqq] (1.3203966739052233,0.16380942881791277)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=ffqqqq] (1.5963655215817925,0.23139363641217506) node {$v_{10}$};
\draw[color=ffqqqq] (1.478093158291834,-0.37123221463665823) node {$f$};
\draw [color=qqqqff] (-1.529404079652822,0.6481629165767882)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=qqqqff] (-1.8391650311265224,0.670690985774876) node {$v_7$};
\draw[color=qqqqff] (-1.304123387671949,1.1719405254323167) node {$c$};
\draw [color=ffqqqq] (-1.028307232206651,0.6700682214108953)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=ffqqqq] (-1.2534352319762523,0.7044830895720068) node {$v_8$};
\draw[color=ffqqqq] (-0.7521856923188097,1.2057326292294475) node {$d$};
\draw [fill=black] (0.,-2.) circle (0.5pt);
\draw[color=black] (-0.04818352987858127,-2.201637836981245) node {$w_1$};
\draw [fill=black] (-1.5406681142518657,-2.1565816985850708) circle (0.5pt);
\draw[color=black] (-1.8616931003246098,-2.3030141483726374) node {$w_7$};
\draw[color=qqqqff] (-0.3692085159513255,-2.2523259926769414) node {$\frac{c}{2}$};
\draw [fill=black] (-1.,-2.5) circle (0.5pt);
\draw[color=black] (-1.2309071627781651,-2.663463255542033) node {$w_8$};
\draw[color=ffqqqq] (-0.39173658514941273,-2.6578312382425118) node {$\frac{d}{2}$};
\draw [fill=black] (0.8360431861463438,-2.6747272901410772) circle (0.5pt);
\draw[color=black] (1.0444278262286535,-2.753575532334382) node {$w_9$};
\draw[color=rvwvcq] (0.45306600977886147,-2.680359307440599) node {$\frac{e}{2}$};
\draw [fill=black] (1.3203966739052233,-2.032677317995592) circle (0.5pt);
\draw[color=black] (1.5963655215817925,-1.9650931104013296) node {$w_{10}$};
\draw[color=ffqqqq] (0.9712116013348697,-2.2861180964740724) node {$\frac{f}{2}$};
\draw [fill=black] (0.8360431861463438,3.354245636840713) circle (0.5pt);
\draw[color=black] (1.0669558954267406,3.4979636701348227) node {$v_9'$};
\draw[color=rvwvcq] (0.6220265287645164,3.368427272245821) node {$\frac{e}{2}$};
\draw [fill=black] (1.3203966739052233,2.8900396122124254) circle (0.5pt);
\draw[color=black] (1.5963655215817925,2.9910821131778604) node {$v_{10}'$};
\draw[color=ffqqqq] (0.9599475667358259,2.4447764351242447) node {$\frac{f}{2}$};
\draw [fill=black] (0.6783467017597345,-1.9650931104013294) circle (0.5pt);
\draw[color=black] (0.8642032726439548,-2.257958009976463) node {$w_3$};
\draw[color=sexdts] (0.6558186325616473,-2.0608374044932) node {$\frac{b}{2}$};
\draw [fill=sexdts] (0.29536952539225025,-1.4018913804491488) circle (0.5pt);
\draw[color=sexdts] (0.5600743384697762,-1.3568352420529743) node {$v_6'$};
\draw[color=sexdts] (-0.09887168557427767,-1.2948830517582344) node {$\frac{b}{2}$};
\draw [fill=black] (-1.0153418054689536,-0.7819030267194362) circle (0.5pt);
\draw[color=black] (-1.1971150589810342,-0.8950098234921862) node {$v_8'$};
\draw[color=ffqqqq] (-0.20024799696567058,-0.17974362645291678) node {$\frac{d}{2}$};
\draw [fill=black] (-1.5181400450537768,1.8083584802782808) circle (0.5pt);
\draw[color=black] (-1.7490527543341732,2.033639172259153) node {$v_7'$};
\draw[color=qqqqff] (-0.23404010076280152,1.6450299785921485) node {$\frac{c}{2}$};
\draw[color=wrwrwr] (-6.226506507454027,4.663791251135836) node {$Curve$};
\end{scriptsize}
\end{tikzpicture}
    \begin{center}
        \textnormal{Figure 7.2. The model $(G_1',l_1')$ of $\Gamma_1'$}
    \end{center}
\end{figure}
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\definecolor{wrwrwr}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{sexdts}{rgb}{0.1803921568627451,0.49019607843137253,0.19607843137254902}
\clip(-2.,-4.) rectangle (2.3,-1.1);
\draw [shift={(-0.2792373366259309,1.8838424097620938)},color=sexdts]  plot[domain=-1.1452915806793467:1.1452915806793458,variable=\t]({1.*0.676478873412709*cos(\t r)+0.*0.676478873412709*sin(\t r)},{0.*0.676478873412709*cos(\t r)+1.*0.676478873412709*sin(\t r)});
\draw [shift={(-0.3506281787596354,0.13384240976209352)},color=rvwvcq]  plot[domain=-1.270885177742243:1.2708851777422432,variable=\t]({1.*1.1868187434968367*cos(\t r)+0.*1.1868187434968367*sin(\t r)},{0.*1.1868187434968367*cos(\t r)+1.*1.1868187434968367*sin(\t r)});
\draw [shift={(0.3140086127747329,0.1338424097620935)},color=ffqqqq]  plot[domain=-1.8409671247545418:1.840967124754542,variable=\t]({1.*1.1765203011728371*cos(\t r)+0.*1.1765203011728371*sin(\t r)},{0.*1.1765203011728371*cos(\t r)+1.*1.1765203011728371*sin(\t r)});
\draw [shift={(0.2593580153936853,0.75)},color=qqqqff]  plot[domain=1.7179299018442535:4.565255405335333,variable=\t]({1.*1.7691146317152402*cos(\t r)+0.*1.7691146317152402*sin(\t r)},{0.*1.7691146317152402*cos(\t r)+1.*1.7691146317152402*sin(\t r)});
\draw [shift={(0.9718375424988825,0.75)},color=ffqqqq]  plot[domain=2.077726842156041:4.205458465023545,variable=\t]({1.*2.001741294226171*cos(\t r)+0.*2.001741294226171*sin(\t r)},{0.*2.001741294226171*cos(\t r)+1.*2.001741294226171*sin(\t r)});
\draw [color=qqqqff] (0.,-1.976357145000373)-- (-1.5068760104547347,-1.9650931104013294);
\draw [color=ffqqqq] (0.,-1.976357145000373)-- (-1.,-2.5);
\draw [color=rvwvcq] (0.,-1.976357145000373)-- (0.7609419943618275,-3.023940346851782);
\draw [color=ffqqqq] (0.,-1.976357145000373)-- (1.4369730006845522,-2.0293082946410963);
\draw [color=sexdts] (0.,-1.976357145000373)-- (0.28410549079320657,-1.7060203146233264);
\begin{scriptsize}
\draw [fill=black] (0.,-1.) circle (0.5pt);
\draw[color=black] (-0.0031273914824066426,-0.7147852699074884) node {$v_1$};
\draw [fill=black] (0.,1.267684819524187) circle (0.5pt);
\draw[color=black] (0.09824891990898627,1.0086120237461844) node {$v_3$};
\draw [fill=black] (0.,2.5) circle (0.5pt);
\draw[color=black] (-0.11576773747284319,2.765801421196988) node {$v_4$};
\draw [color=sexdts] (0.39674583678364395,1.909734791669673)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=sexdts] (0.6163945114649944,1.9660549646648913) node {$v_6$};
\draw[color=sexdts] (0.19399321400085734,1.8703106705730206) node {$b$};
\draw [color=rvwvcq] (0.8360431861463438,0.15254539421886976)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=rvwvcq] (1.055691860827697,0.24265767101121866) node {$v_9$};
\draw[color=rvwvcq] (0.9374194975377387,-0.4388164222309199) node {$e$};
\draw [color=ffqqqq] (1.4893571928908778,0.1863374980160006)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=ffqqqq] (1.7653260405674474,0.2539217056102623) node {$v_{10}$};
\draw[color=ffqqqq] (1.6470536772774889,-0.37123221463665823) node {$f$};
\draw [color=qqqqff] (-1.5068760104547347,0.8509155393595738)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=qqqqff] (-1.816636961928435,0.8734436085576609) node {$v_7$};
\draw[color=qqqqff] (-1.2815953184738618,1.1719405254323167) node {$c$};
\draw [color=ffqqqq] (-1.028307232206651,0.6700682214108953)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=ffqqqq] (-1.2534352319762523,0.7044830895720068) node {$v_8$};
\draw[color=ffqqqq] (-0.7521856923188097,1.2057326292294475) node {$d$};
\draw [fill=black] (0.,-1.976357145000373) circle (0.5pt);
\draw[color=black] (-0.07071159907666857,-2.3030141483726374) node {$w_1$};
\draw [fill=black] (-1.5068760104547347,-1.9650931104013294) circle (0.5pt);
\draw[color=black] (-1.8279009965274788,-2.111525560188896) node {$w_7$};
\draw[color=qqqqff] (-0.6620734155264605,-1.65533215892763) node {$\frac{c}{2}$};
\draw [fill=black] (-1.,-2.5) circle (0.5pt);
\draw[color=black] (-1.2309071627781651,-2.663463255542033) node {$w_8$};
\draw[color=ffqqqq] (-0.4030006197484564,-2.6578312382425118) node {$\frac{d}{2}$};
\draw [fill=black] (0.7609419943618275,-3.023940346851782) circle (0.5pt);
\draw[color=black] (1.1007479992238718,-3.1703448124989957) node {$w_9$};
\draw[color=rvwvcq] (0.3854818021845995,-2.8042636880300784) node {$\frac{e}{2}$};
\draw [fill=black] (1.4369730006845522,-2.0293082946410963) circle (0.5pt);
\draw[color=black] (1.8329102481617092,-1.99888521419846) node {$w_{10}$};
\draw[color=ffqqqq] (1.1852282587166991,-1.5877479513333683) node {$\frac{f}{2}$};
\draw [fill=black] (0.28410549079320657,-1.7060203146233264) circle (0.5pt);
\draw[color=black] (0.07572085071089894,-1.627172072430021) node {$w_6$};
\draw[color=sexdts] (0.4755940789769488,-1.6328040897295428) node {$\frac{b}{2}$};
\draw[color=wrwrwr] (-6.226506507454027,4.663791251135836) node {$Curve$};
\end{scriptsize}
\end{tikzpicture}
    \begin{center}
        \textnormal{Figure 7.3. The model $(T_1',t_1')$ of $T_1$}
    \end{center}
\end{figure}
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\definecolor{eqeqeq}{rgb}{0.8784313725490196,0.8784313725490196,0.8784313725490196}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\definecolor{wrwrwr}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{sexdts}{rgb}{0.1803921568627451,0.49019607843137253,0.19607843137254902}
\clip(-2.5,-3.8) rectangle (4.,4.);
\draw [shift={(-0.2792373366259309,1.8838424097620938)},color=sexdts]  plot[domain=-1.1452915806793467:1.1452915806793458,variable=\t]({1.*0.676478873412709*cos(\t r)+0.*0.676478873412709*sin(\t r)},{0.*0.676478873412709*cos(\t r)+1.*0.676478873412709*sin(\t r)});
\draw [shift={(-0.3506281787596354,0.13384240976209352)},color=rvwvcq]  plot[domain=-1.270885177742243:1.2708851777422432,variable=\t]({1.*1.1868187434968367*cos(\t r)+0.*1.1868187434968367*sin(\t r)},{0.*1.1868187434968367*cos(\t r)+1.*1.1868187434968367*sin(\t r)});
\draw [shift={(0.3140086127747329,0.1338424097620935)},color=ffqqqq]  plot[domain=-1.8409671247545418:1.840967124754542,variable=\t]({1.*1.1765203011728371*cos(\t r)+0.*1.1765203011728371*sin(\t r)},{0.*1.1765203011728371*cos(\t r)+1.*1.1765203011728371*sin(\t r)});
\draw [shift={(0.2593580153936853,0.75)},color=qqqqff]  plot[domain=1.7179299018442535:4.565255405335333,variable=\t]({1.*1.7691146317152402*cos(\t r)+0.*1.7691146317152402*sin(\t r)},{0.*1.7691146317152402*cos(\t r)+1.*1.7691146317152402*sin(\t r)});
\draw [shift={(0.9718375424988825,0.75)},color=ffqqqq]  plot[domain=2.077726842156041:4.205458465023545,variable=\t]({1.*2.001741294226171*cos(\t r)+0.*2.001741294226171*sin(\t r)},{0.*2.001741294226171*cos(\t r)+1.*2.001741294226171*sin(\t r)});
\draw [color=qqqqff] (0.,-1.976357145000373)-- (-1.5068760104547347,-1.9650931104013294);
\draw [color=ffqqqq] (0.,-1.976357145000373)-- (-1.,-2.5);
\draw [color=rvwvcq] (0.,-1.976357145000373)-- (0.7609419943618275,-3.023940346851782);
\draw [color=ffqqqq] (0.,-1.976357145000373)-- (1.4369730006845522,-2.0293082946410963);
\draw [color=rvwvcq] (0.,2.5)-- (0.918506603788438,3.640424402206485);
\draw [color=ffqqqq] (0.,2.5)-- (1.5427682882903404,2.4454172665255625);
\draw [color=sexdts] (0.,-1.976357145000373)-- (0.28410549079320657,-1.7060203146233264);
\draw [color=sexdts] (0.,-1.)-- (0.29536952539225025,-1.2667229652606253);
\draw [color=ffqqqq] (0.,1.267684819524187)-- (-1.014530024306653,-0.8728127153305256);
\draw [color=qqqqff] (0.,1.267684819524187)-- (-1.495611975855691,1.9998470684620222);
\draw [->,line width=0.4pt] (3.2131660914620506,-0.4561935548711281) -- (3.2223097464471917,-1.3979900183406482);
\draw (3.0325299329598585,0.49046643219017816) node[anchor=north west] {$\Gamma'_1$};
\draw (3.021265898360815,-1.739812418420457) node[anchor=north west] {$T_1$};
\draw (3.3704509709311683,-0.5796168547189651) node[anchor=north west] {$\varphi_1$};
\draw [dash pattern=on 2pt off 2pt,color=cqcqcq] (-1.495611975855691,1.9998470684620222)-- (-1.5068760104547347,0.8509155393595738);
\draw [line width=0.4pt,dash pattern=on 2pt off 2pt,color=cqcqcq] (-1.5068760104547347,0.8509155393595738)-- (-1.5068760104547347,-1.9650931104013294);
\draw [line width=0.4pt,dash pattern=on 2pt off 2pt,color=cqcqcq] (-1.028307232206651,0.6700682214108953)-- (-1.,-2.5);
\draw [line width=0.4pt,dash pattern=on 2pt off 2pt,color=cqcqcq] (0.39674583678364395,1.909734791669673)-- (0.29536952539225025,-1.2667229652606253);
\draw [line width=0.4pt,dash pattern=on 2pt off 2pt,color=cqcqcq] (0.29536952539225025,-1.2667229652606253)-- (0.28410549079320657,-1.7060203146233264);
\draw [line width=0.4pt,dash pattern=on 2pt off 2pt,color=cqcqcq] (0.8360431861463438,0.15254539421886976)-- (0.7609419943618275,-3.023940346851782);
\draw [line width=0.4pt,dash pattern=on 2pt off 2pt,color=cqcqcq] (0.8360431861463438,0.15254539421886976)-- (0.918506603788438,3.640424402206485);
\draw [line width=0.4pt,dash pattern=on 2pt off 2pt,color=cqcqcq] (1.4369730006845522,-2.0293082946410963)-- (1.4893571928908778,0.1863374980160006);
\draw [line width=0.4pt,dash pattern=on 2pt off 2pt,color=cqcqcq] (1.4893571928908778,0.1863374980160006)-- (1.5427682882903404,2.4454172665255625);
\draw [dash pattern=on 2pt off 2pt,color=eqeqeq] (0.,-1.976357145000373)-- (0.,2.5);
\begin{scriptsize}
\draw [fill=black] (0.,-1.) circle (0.5pt);
\draw[color=black] (-0.0031273914824066426,-0.7147852699074884) node {$v_1$};
\draw [fill=black] (0.,1.267684819524187) circle (0.5pt);
\draw[color=black] (0.09824891990898627,1.0086120237461844) node {$v_3$};
\draw [fill=black] (0.,2.5) circle (0.5pt);
\draw[color=black] (-0.11576773747284319,2.765801421196988) node {$v_4$};
\draw [color=sexdts] (0.39674583678364395,1.909734791669673)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=sexdts] (0.6163945114649944,1.9660549646648913) node {$v_6$};
\draw[color=sexdts] (0.19399321400085734,1.8703106705730206) node {$b$};
\draw [color=rvwvcq] (0.8360431861463438,0.15254539421886976)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=rvwvcq] (1.055691860827697,0.24265767101121866) node {$v_9$};
\draw[color=rvwvcq] (0.9374194975377387,-0.4388164222309199) node {$e$};
\draw [color=ffqqqq] (1.4893571928908778,0.1863374980160006)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=ffqqqq] (1.7653260405674474,0.2539217056102623) node {$v_{10}$};
\draw[color=ffqqqq] (1.6470536772774889,-0.37123221463665823) node {$f$};
\draw [color=qqqqff] (-1.5068760104547347,0.8509155393595738)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=qqqqff] (-1.816636961928435,0.8734436085576609) node {$v_7$};
\draw[color=qqqqff] (-1.2815953184738618,1.1719405254323167) node {$c$};
\draw [color=ffqqqq] (-1.028307232206651,0.6700682214108953)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=ffqqqq] (-1.2534352319762523,0.7044830895720068) node {$v_8$};
\draw[color=ffqqqq] (-0.7521856923188097,1.2057326292294475) node {$d$};
\draw [fill=black] (0.,-1.976357145000373) circle (0.5pt);
\draw[color=black] (-0.07071159907666857,-2.3030141483726374) node {$w_1$};
\draw [fill=black] (-1.5068760104547347,-1.9650931104013294) circle (0.5pt);
\draw[color=black] (-1.8279009965274788,-2.111525560188896) node {$w_7$};
\draw[color=qqqqff] (-0.6620734155264605,-1.65533215892763) node {$\frac{c}{2}$};
\draw [fill=black] (-1.,-2.5) circle (0.5pt);
\draw[color=black] (-1.2309071627781651,-2.663463255542033) node {$w_8$};
\draw[color=ffqqqq] (-0.4030006197484564,-2.6578312382425118) node {$\frac{d}{2}$};
\draw [fill=black] (0.7609419943618275,-3.023940346851782) circle (0.5pt);
\draw[color=black] (1.1007479992238718,-3.1703448124989957) node {$w_9$};
\draw[color=rvwvcq] (0.3854818021845995,-2.8042636880300784) node {$\frac{e}{2}$};
\draw [fill=black] (1.4369730006845522,-2.0293082946410963) circle (0.5pt);
\draw[color=black] (1.8329102481617092,-1.99888521419846) node {$w_{10}$};
\draw[color=ffqqqq] (1.1852282587166991,-1.5877479513333683) node {$\frac{f}{2}$};
\draw [fill=black] (0.918506603788438,3.640424402206485) circle (0.5pt);
\draw[color=black] (1.1458041376200463,3.790828569709957) node {$v_9'$};
\draw[color=rvwvcq] (0.5206502173731233,3.4698035836372134) node {$\frac{e}{2}$};
\draw [fill=black] (1.5427682882903404,2.4454172665255625) circle (0.5pt);
\draw[color=black] (1.8216462135626657,2.5517847638151596) node {$v_{10}'$};
\draw[color=ffqqqq] (1.3091326393061793,2.850281680689815) node {$\frac{f}{2}$};
\draw [fill=black] (0.28410549079320657,-1.7060203146233264) circle (0.5pt);
\draw[color=black] (0.07572085071089894,-1.627172072430021) node {$w_6$};
\draw[color=sexdts] (0.4755940789769488,-1.6328040897295428) node {$\frac{b}{2}$};
\draw [fill=sexdts] (0.29536952539225025,-1.2667229652606253) circle (0.5pt);
\draw[color=sexdts] (0.5375462692716888,-1.2329308614634946) node {$v_6'$};
\draw[color=sexdts] (0.0250326950152025,-1.2610909479611037) node {$\frac{b}{2}$};
\draw [fill=black] (-1.014530024306653,-0.8728127153305256) circle (0.5pt);
\draw[color=black] (-1.1971150589810342,-0.9851221002845352) node {$v_8'$};
\draw[color=ffqqqq] (-0.20024799696567058,-0.03331117666534983) node {$\frac{d}{2}$};
\draw [fill=black] (-1.495611975855691,1.9998470684620222) circle (0.5pt);
\draw[color=black] (-1.726524685136086,2.2251277604428945) node {$v_7'$};
\draw[color=qqqqff] (-0.20024799696567058,1.7238782207854537) node {$\frac{c}{2}$};
\draw[color=wrwrwr] (-6.226506507454027,4.663791251135836) node {$Curve$};
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\definecolor{wrwrwr}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}
\clip(-2.,-2.) rectangle (3.,3.);
\draw [shift={(1.8476819978765144,0.5)}] plot[domain=2.4596810068322554:3.823504300347331,variable=\t]({1.*2.3799009990495295*cos(\t r)+0.*2.3799009990495295*sin(\t r)},{0.*2.3799009990495295*cos(\t r)+1.*2.3799009990495295*sin(\t r)});
\draw (0.,2.)-- (1.,0.);
\draw (0.,-1.)-- (1.,0.);
\draw(1.7425333500650693,-0.005802676953889814) circle (0.7425560228149025cm);
\draw [shift={(0.6171081029675808,0.5)}] plot[domain=1.9610961161662455:4.32208919101334,variable=\t]({1.*1.621981014299565*cos(\t r)+0.*1.621981014299565*sin(\t r)},{0.*1.621981014299565*cos(\t r)+1.*1.621981014299565*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (0.,2.) circle (0.5pt);
\draw[color=black] (9.27112640727909E-4,2.299400273907505) node {$v_3$};
\draw [fill=black] (0.,-1.) circle (0.5pt);
\draw[color=black] (-0.026790758511914134,-1.220769362478031) node {$v_1$};
\draw [fill=black] (1.,0.) circle (0.5pt);
\draw[color=black] (1.2297527337411915,0.008056258622431714) node {$v_2$};
\draw[color=black] (-0.21619621138830136,0.45616184225681095) node {$d$};
\draw[color=black] (0.6338185039593878,1.3154158479887135) node {$b$};
\draw[color=black] (0.5876220520383177,-0.9297317153752898) node {$a$};
\draw[color=black] (1.742533350065069,0.45616184225681095) node {$e$};
\draw[color=black] (-1.3341503478781969,0.4099653903357409) node {$c$};
\draw[color=wrwrwr] (-5.140737986174369,4.013288640179203) node {$Curve$};
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\definecolor{wrwrwr}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}
\definecolor{dtsfsf}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\clip(-2.,-0.5) rectangle (3.,3.5);
\draw (-0.5,-2.)-- (1.,-2.);
\draw [color=ttzzqq] (1.,-2.)-- (1.5,-3.);
\draw [color=rvwvcq] (1.,-2.)-- (2.,-1.5);
\draw [color=dtsfsf] (-0.5,-2.)-- (-1.,-1.);
\draw [color=rvwvcq] (-0.5,-2.)-- (-1.5,-2.5);
\draw (-0.5,2.5)-- (1.,2.5);
\draw (-0.5,0.5)-- (1.,0.5);
\draw [shift={(0.25,1.5)},color=dtsfsf]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw [shift={(-0.5,1.5)},color=rvwvcq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(0.25,1.5)},color=ttzzqq]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw [color=rvwvcq] (1.5026573768370155,0.5039366400034262) circle (0.5026727918071416cm);
\draw (3.4754684863824674,0.9442011672970082) node[anchor=north west] {$\Gamma_2'$};
\draw (3.5054052216469396,-1.9496832416019987) node[anchor=north west] {$T_2'$};
\draw [->,line width=0.4pt] (3.714962368498249,0.04609910936283301) -- (3.7349201920078974,-1.4906533008800884);
\draw (3.9544562506140277,-0.4827832136428468) node[anchor=north west] {$\varphi_2$};
\begin{scriptsize}
\draw [fill=black] (-0.5,-2.) circle (0.5pt);
\draw[color=black] (-0.3714019951022544,-2.199156035472603) node {$w_1$};
\draw [fill=black] (1.,-2.) circle (0.5pt);
\draw[color=black] (0.7961306802121747,-2.199156035472603) node {$w_2$};
\draw[color=black] (0.2722378130839052,-1.8449046681763448) node {$a$};
\draw [fill=black] (1.5,-3.) circle (0.5pt);
\draw[color=black] (1.6642960028818785,-3.2170050344646675) node {$w_6$};
\draw[color=ttzzqq] (1.9087793408750708,-2.643217608562278) node {$\frac{b-a}{2}$};
\draw [fill=black] (2.,-1.5) circle (0.5pt);
\draw[color=black] (2.273009619926153,-1.4706954773704388) node {$w_9$};
\draw[color=rvwvcq] (1.6293698117399937,-1.3758958156996093) node {$\frac{e}{2}$};
\draw [fill=black] (-1.,-1.) circle (0.5pt);
\draw[color=black] (-1.2096305825074856,-0.7821505662875716) node {$w_8$};
\draw[color=dtsfsf] (-1.0349996267980623,-1.5954318743057407) node {$\frac{d}{2}$};
\draw [fill=black] (-1.5,-2.5) circle (0.5pt);
\draw[color=black] (-1.7684496407776398,-2.4785655646076794) node {$w_7$};
\draw[color=rvwvcq] (-0.7655690094178096,-2.6731543438267504) node {$\frac{c}{2}$};
\draw [fill=black] (-0.5,2.5) circle (0.5pt);
\draw[color=black] (-0.40133873036672696,2.7703420184298295) node {$v_4$};
\draw [fill=black] (1.,2.5) circle (0.5pt);
\draw[color=black] (0.8560041507411198,2.7603631066750056) node {$v_5$};
\draw[color=black] (0.31215346010320194,2.276385886566034) node {$a$};
\draw [fill=black] (-0.5,0.5) circle (0.5pt);
\draw[color=black] (-0.3414652598377819,0.2855929914786136) node {$v_1$};
\draw [fill=black] (1.,0.5) circle (0.5pt);
\draw[color=black] (0.8061095919669989,0.2855929914786136) node {$v_2$};
\draw[color=black] (0.2921956365935536,0.21075115331743238) node {$a$};
\draw [color=dtsfsf] (-1.,1.5)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=dtsfsf] (-1.189672758997837,1.4531256667930406) node {$v_8$};
\draw[color=dtsfsf] (-0.6657798918695678,2.0867865632243747) node {$d$};
\draw [color=rvwvcq] (-1.5,1.5)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=rvwvcq] (-1.788407464287288,1.4730834903026888) node {$v_7$};
\draw[color=rvwvcq] (-1.4940295675199748,2.096765474979199) node {$c$};
\draw [color=ttzzqq] (1.5,1.5)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=ttzzqq] (1.7341483851656476,1.5229780490768097) node {$v_6$};
\draw[color=ttzzqq] (1.0505929299601913,1.5579042402186942) node {$b-a$};
\draw [color=rvwvcq] (2.005314753674031,0.5078732800068523)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=rvwvcq] (2.2630307081713292,0.4851712265750968) node {$v_9$};
\draw[color=rvwvcq] (1.7990113115720048,0.5600130647362781) node {$e$};
\draw[color=wrwrwr] (-6.473506533177241,4.471746472627349) node {$Curve$};
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\definecolor{wrwrwr}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}
\definecolor{dtsfsf}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\clip(-2.,-0.8) rectangle (3.,3.5);
\draw (-0.5,-2.)-- (1.,-2.);
\draw [color=ttzzqq] (1.,-2.)-- (1.5,-3.);
\draw [color=rvwvcq] (1.,-2.)-- (2.,-1.5);
\draw [color=dtsfsf] (-0.5,-2.)-- (-1.,-1.);
\draw [color=rvwvcq] (-0.5,-2.)-- (-1.5,-2.5);
\draw (-0.5,2.5)-- (1.,2.5);
\draw (-0.5,0.5)-- (1.,0.5);
\draw [shift={(0.25,1.5)},color=dtsfsf]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw [shift={(-0.5,1.5)},color=rvwvcq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(0.25,1.5)},color=ttzzqq]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw (1.,0.5)-- (-0.5,1.);
\draw [color=rvwvcq] (-0.5,1.)-- (-1.5,0.5);
\draw [color=dtsfsf] (-0.5,1.)-- (-1.,2.);
\draw [color=rvwvcq] (1.,2.5)-- (2.,3.);
\draw [color=ttzzqq] (1.,0.5)-- (1.5,-0.5);
\draw [color=rvwvcq] (1.5026573768370155,0.5039366400034262) circle (0.5026727918071416cm);
\draw (3.4754684863824674,0.9442011672970082) node[anchor=north west] {$\Gamma_2'$};
\draw (3.5054052216469396,-1.9496832416019987) node[anchor=north west] {$T_2'$};
\draw [->,line width=0.4pt] (3.714962368498249,0.04609910936283301) -- (3.7349201920078974,-1.4906533008800884);
\draw (3.9544562506140277,-0.4827832136428468) node[anchor=north west] {$\varphi_2$};
\begin{scriptsize}
\draw [fill=black] (-0.5,-2.) circle (0.5pt);
\draw[color=black] (-0.3714019951022544,-2.199156035472603) node {$w_1$};
\draw [fill=black] (1.,-2.) circle (0.5pt);
\draw[color=black] (0.7961306802121747,-2.199156035472603) node {$w_2$};
\draw[color=black] (0.2722378130839052,-1.8449046681763448) node {$a$};
\draw [fill=black] (1.5,-3.) circle (0.5pt);
\draw[color=black] (1.6642960028818785,-3.2170050344646675) node {$w_6$};
\draw[color=ttzzqq] (1.9087793408750708,-2.643217608562278) node {$\frac{b-a}{2}$};
\draw [fill=black] (2.,-1.5) circle (0.5pt);
\draw[color=black] (2.273009619926153,-1.4706954773704388) node {$w_9$};
\draw[color=rvwvcq] (1.6293698117399937,-1.3758958156996093) node {$\frac{e}{2}$};
\draw [fill=black] (-1.,-1.) circle (0.5pt);
\draw[color=black] (-1.2295884060171338,-0.9018975073454616) node {$w_8$};
\draw[color=dtsfsf] (-1.0349996267980623,-1.5954318743057407) node {$\frac{d}{2}$};
\draw [fill=black] (-1.5,-2.5) circle (0.5pt);
\draw[color=black] (-1.7684496407776398,-2.4785655646076794) node {$w_7$};
\draw[color=rvwvcq] (-0.7655690094178096,-2.6731543438267504) node {$\frac{c}{2}$};
\draw [fill=black] (-0.5,2.5) circle (0.5pt);
\draw[color=black] (-0.40133873036672696,2.7703420184298295) node {$v_4$};
\draw [fill=black] (1.,2.5) circle (0.5pt);
\draw[color=black] (0.8560041507411198,2.7603631066750056) node {$v_5$};
\draw[color=black] (0.31215346010320194,2.276385886566034) node {$a$};
\draw [fill=black] (-0.5,0.5) circle (0.5pt);
\draw[color=black] (-0.3414652598377819,0.2855929914786136) node {$v_1$};
\draw [fill=black] (1.,0.5) circle (0.5pt);
\draw[color=black] (0.8061095919669989,0.2855929914786136) node {$v_2$};
\draw[color=black] (0.2921956365935536,0.21075115331743238) node {$a$};
\draw [color=dtsfsf] (-1.,1.5)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=dtsfsf] (-1.189672758997837,1.4531256667930406) node {$v_8$};
\draw[color=dtsfsf] (-0.6657798918695678,2.0867865632243747) node {$d$};
\draw [color=rvwvcq] (-1.5,1.5)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=rvwvcq] (-1.788407464287288,1.4730834903026888) node {$v_7$};
\draw[color=rvwvcq] (-1.4940295675199748,2.096765474979199) node {$c$};
\draw [color=ttzzqq] (1.5,1.5)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=ttzzqq] (1.7341483851656476,1.5229780490768097) node {$v_6$};
\draw[color=ttzzqq] (1.0505929299601913,1.5579042402186942) node {$b-a$};
\draw [color=rvwvcq] (2.005314753674031,0.5078732800068523)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=rvwvcq] (2.2630307081713292,0.4851712265750968) node {$v_9$};
\draw [fill=black] (-0.5,1.) circle (0.5pt);
\draw[color=black] (-0.32150743632813356,1.1437794023934915) node {$v_{11}$};
\draw[color=black] (0.2822167248387294,0.989106270193717) node {$a$};
\draw [fill=black] (-1.5,0.5) circle (0.5pt);
\draw[color=black] (-1.7584707290228154,0.555023608858866) node {$v_7'$};
\draw[color=rvwvcq] (-1.1547465678559525,0.310540270865674) node {$\frac{c}{2}$};
\draw [fill=black] (-1.,2.) circle (0.5pt);
\draw[color=black] (-1.1597360237333645,1.9520712545342487) node {$v_8'$};
\draw[color=dtsfsf] (-0.6158853330954468,1.6377355342572875) node {$\frac{d}{2}$};
\draw [fill=black] (2.,3.) circle (0.5pt);
\draw[color=black] (2.2630307081713292,3.109625018093851) node {$v_9'$};
\draw[color=rvwvcq] (1.689243282268939,3.03478317993267) node {$\frac{e}{2}$};
\draw [fill=black] (1.5,-0.5) circle (0.5pt);
\draw[color=black] (1.7241694734108237,-0.4628253901331985) node {$v_6'$};
\draw[color=ttzzqq] (1.1603609592632573,-0.4678148460106106) node {$\frac{b-a}{2}$};
\draw[color=rvwvcq] (1.7990113115720048,0.5600130647362781) node {$e$};
\draw[color=wrwrwr] (-6.473506533177241,4.471746472627349) node {$Curve$};
\end{scriptsize}
\end{tikzpicture}
    \begin{center}
        \textnormal{Figure 9.2. The model $(G_2',l_2')$ of  $\Gamma_2'$}
    \end{center}
\end{figure}
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\definecolor{wrwrwr}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}
\definecolor{dtsfsf}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\clip(-2.,-3.5) rectangle (3.,-0.8);
\draw (-0.5,-2.)-- (1.,-2.);
\draw [color=ttzzqq] (1.,-2.)-- (1.5,-3.);
\draw [color=rvwvcq] (1.,-2.)-- (2.,-1.5);
\draw [color=dtsfsf] (-0.5,-2.)-- (-1.,-1.);
\draw [color=rvwvcq] (-0.5,-2.)-- (-1.5,-2.5);
\draw (-0.5,2.5)-- (1.,2.5);
\draw (-0.5,0.5)-- (1.,0.5);
\draw [shift={(0.25,1.5)},color=dtsfsf]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw [shift={(-0.5,1.5)},color=rvwvcq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(0.25,1.5)},color=ttzzqq]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw (1.,0.5)-- (-0.5,1.);
\draw [color=rvwvcq] (-0.5,1.)-- (-1.5,0.5);
\draw [color=dtsfsf] (-0.5,1.)-- (-1.,2.);
\draw [color=rvwvcq] (1.,2.5)-- (2.,3.);
\draw [color=ttzzqq] (1.,0.5)-- (1.5,-0.5);
\draw [color=rvwvcq] (1.5026573768370155,0.5039366400034262) circle (0.5026727918071416cm);
\draw (3.4754684863824674,0.9442011672970082) node[anchor=north west] {$\Gamma_2'$};
\draw (3.5054052216469396,-1.9496832416019987) node[anchor=north west] {$T_2'$};
\draw [->,line width=0.4pt] (3.714962368498249,0.04609910936283301) -- (3.7349201920078974,-1.4906533008800884);
\draw (3.9544562506140277,-0.4827832136428468) node[anchor=north west] {$\varphi_2$};
\begin{scriptsize}
\draw [fill=black] (-0.5,-2.) circle (0.5pt);
\draw[color=black] (-0.3714019951022544,-2.199156035472603) node {$w_1$};
\draw [fill=black] (1.,-2.) circle (0.5pt);
\draw[color=black] (0.7961306802121747,-2.199156035472603) node {$w_2$};
\draw[color=black] (0.2722378130839052,-1.8449046681763448) node {$a$};
\draw [fill=black] (1.5,-3.) circle (0.5pt);
\draw[color=black] (1.6642960028818785,-3.2170050344646675) node {$w_6$};
\draw[color=ttzzqq] (1.9087793408750708,-2.643217608562278) node {$\frac{b-a}{2}$};
\draw [fill=black] (2.,-1.5) circle (0.5pt);
\draw[color=black] (2.273009619926153,-1.4706954773704388) node {$w_9$};
\draw[color=rvwvcq] (1.6293698117399937,-1.3758958156996093) node {$\frac{e}{2}$};
\draw [fill=black] (-1.,-1.) circle (0.5pt);
\draw[color=black] (-1.2295884060171338,-0.9018975073454616) node {$w_8$};
\draw[color=dtsfsf] (-1.0349996267980623,-1.5954318743057407) node {$\frac{d}{2}$};
\draw [fill=black] (-1.5,-2.5) circle (0.5pt);
\draw[color=black] (-1.7684496407776398,-2.4785655646076794) node {$w_7$};
\draw[color=rvwvcq] (-0.7655690094178096,-2.6731543438267504) node {$\frac{c}{2}$};
\draw [fill=black] (-0.5,2.5) circle (0.5pt);
\draw[color=black] (-0.40133873036672696,2.7703420184298295) node {$v_4$};
\draw [fill=black] (1.,2.5) circle (0.5pt);
\draw[color=black] (0.8560041507411198,2.7603631066750056) node {$v_5$};
\draw[color=black] (0.31215346010320194,2.276385886566034) node {$a$};
\draw [fill=black] (-0.5,0.5) circle (0.5pt);
\draw[color=black] (-0.3414652598377819,0.2855929914786136) node {$v_1$};
\draw [fill=black] (1.,0.5) circle (0.5pt);
\draw[color=black] (0.8061095919669989,0.2855929914786136) node {$v_2$};
\draw[color=black] (0.2921956365935536,0.21075115331743238) node {$a$};
\draw [color=dtsfsf] (-1.,1.5)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=dtsfsf] (-1.189672758997837,1.4531256667930406) node {$v_8$};
\draw[color=dtsfsf] (-0.6657798918695678,2.0867865632243747) node {$d$};
\draw [color=rvwvcq] (-1.5,1.5)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=rvwvcq] (-1.788407464287288,1.4730834903026888) node {$v_7$};
\draw[color=rvwvcq] (-1.4940295675199748,2.096765474979199) node {$c$};
\draw [color=ttzzqq] (1.5,1.5)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=ttzzqq] (1.7341483851656476,1.5229780490768097) node {$v_6$};
\draw[color=ttzzqq] (1.0505929299601913,1.5579042402186942) node {$b-a$};
\draw [color=rvwvcq] (2.005314753674031,0.5078732800068523)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=rvwvcq] (2.2630307081713292,0.4851712265750968) node {$v_9$};
\draw [fill=black] (-0.5,1.) circle (0.5pt);
\draw[color=black] (-0.32150743632813356,1.1437794023934915) node {$v_{11}$};
\draw[color=black] (0.2822167248387294,0.989106270193717) node {$a$};
\draw [fill=black] (-1.5,0.5) circle (0.5pt);
\draw[color=black] (-1.7584707290228154,0.555023608858866) node {$v_7'$};
\draw[color=rvwvcq] (-1.1547465678559525,0.310540270865674) node {$\frac{c}{2}$};
\draw [fill=black] (-1.,2.) circle (0.5pt);
\draw[color=black] (-1.1597360237333645,1.9520712545342487) node {$v_8'$};
\draw[color=dtsfsf] (-0.6158853330954468,1.6377355342572875) node {$\frac{d}{2}$};
\draw [fill=black] (2.,3.) circle (0.5pt);
\draw[color=black] (2.2630307081713292,3.109625018093851) node {$v_9'$};
\draw[color=rvwvcq] (1.689243282268939,3.03478317993267) node {$\frac{e}{2}$};
\draw [fill=black] (1.5,-0.5) circle (0.5pt);
\draw[color=black] (1.7241694734108237,-0.4628253901331985) node {$v_6'$};
\draw[color=ttzzqq] (1.1603609592632573,-0.4678148460106106) node {$\frac{b-a}{2}$};
\draw[color=rvwvcq] (1.7990113115720048,0.5600130647362781) node {$e$};
\draw[color=wrwrwr] (-6.473506533177241,4.471746472627349) node {$Curve$};
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\definecolor{wrwrwr}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\definecolor{dtsfsf}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\clip(-2.,-3.5) rectangle (4.5,3.5);
\draw (-0.5,-2.)-- (1.,-2.);
\draw [color=ttzzqq] (1.,-2.)-- (1.5,-3.);
\draw [color=rvwvcq] (1.,-2.)-- (2.,-1.5);
\draw [color=dtsfsf] (-0.5,-2.)-- (-1.,-1.);
\draw [color=rvwvcq] (-0.5,-2.)-- (-1.5,-2.5);
\draw (-0.5,2.5)-- (1.,2.5);
\draw (-0.5,0.5)-- (1.,0.5);
\draw [shift={(0.25,1.5)},color=dtsfsf]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw [shift={(-0.5,1.5)},color=rvwvcq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(0.25,1.5)},color=ttzzqq]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw (1.,0.5)-- (-0.5,1.);
\draw [color=rvwvcq] (-0.5,1.)-- (-1.5,0.5);
\draw [color=dtsfsf] (-0.5,1.)-- (-1.,2.);
\draw [color=rvwvcq] (1.,2.5)-- (2.,3.);
\draw [color=ttzzqq] (1.,0.5)-- (1.5,-0.5);
\draw [line width=0.4pt,dash pattern=on 2pt off 2pt,color=cqcqcq] (-1.5,1.5)-- (-1.5,-2.5);
\draw [line width=0.4pt,dash pattern=on 2pt off 2pt,color=cqcqcq] (-1.,2.)-- (-1.,-1.);
\draw [line width=0.4pt,dash pattern=on 2pt off 2pt,color=cqcqcq] (-0.5,2.5)-- (-0.5,-2.);
\draw [line width=0.4pt,dash pattern=on 2pt off 2pt,color=cqcqcq] (1.,2.5)-- (1.,-2.);
\draw [line width=0.4pt,dash pattern=on 2pt off 2pt,color=cqcqcq] (1.5,1.5)-- (1.5,-3.);
\draw [line width=0.4pt,dash pattern=on 2pt off 2pt,color=cqcqcq] (2.,3.)-- (2.,-1.5);
\draw [color=rvwvcq] (1.5026573768370155,0.5039366400034262) circle (0.5026727918071416cm);
\draw (3.4754684863824674,0.9442011672970082) node[anchor=north west] {$\Gamma_2'$};
\draw (3.5054052216469396,-1.9496832416019987) node[anchor=north west] {$T_2$};
\draw [->,line width=0.4pt] (3.714962368498249,0.04609910936283301) -- (3.7349201920078974,-1.4906533008800884);
\draw (3.9544562506140277,-0.4827832136428468) node[anchor=north west] {$\varphi_2$};
\begin{scriptsize}
\draw [fill=black] (-0.5,-2.) circle (0.5pt);
\draw [fill=black] (1.,-2.) circle (0.5pt);
\draw[color=black] (0.2722378130839052,-1.8449046681763448) node {$a$};
\draw [fill=black] (1.5,-3.) circle (0.5pt);
\draw[color=ttzzqq] (1.9087793408750708,-2.643217608562278) node {$\frac{b-a}{2}$};
\draw [fill=black] (2.,-1.5) circle (0.5pt);
\draw[color=rvwvcq] (1.6293698117399937,-1.3758958156996093) node {$\frac{e}{2}$};
\draw [fill=black] (-1.,-1.) circle (0.5pt);
\draw[color=dtsfsf] (-1.0349996267980623,-1.5954318743057407) node {$\frac{d}{2}$};
\draw [fill=black] (-1.5,-2.5) circle (0.5pt);
\draw[color=rvwvcq] (-0.7655690094178096,-2.6731543438267504) node {$\frac{c}{2}$};
\draw [fill=black] (-0.5,2.5) circle (0.5pt);
\draw[color=black] (-0.40133873036672696,2.7703420184298295) node {$v_4$};
\draw [fill=black] (1.,2.5) circle (0.5pt);
\draw[color=black] (0.31215346010320194,2.276385886566034) node {$a$};
\draw [fill=black] (-0.5,0.5) circle (0.5pt);
\draw[color=black] (-0.3414652598377819,0.2855929914786136) node {$v_1$};
\draw [fill=black] (1.,0.5) circle (0.5pt);
\draw[color=black] (0.8061095919669989,0.2855929914786136) node {$v_2$};
\draw[color=black] (0.2921956365935536,0.21075115331743238) node {$a$};
\draw [color=dtsfsf] (-1.,1.5)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=dtsfsf] (-0.6657798918695678,2.0867865632243747) node {$d$};
\draw [color=rvwvcq] (-1.5,1.5)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=rvwvcq] (-1.4740717440103264,2.056849827959902) node {$c$};
\draw [color=ttzzqq] (1.5,1.5)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw[color=ttzzqq] (1.0505929299601913,1.5579042402186942) node {$b-a$};
\draw [color=rvwvcq] (2.005314753674031,0.5078732800068523)-- ++(-1.0pt,-1.0pt) -- ++(2.0pt,2.0pt) ++(-2.0pt,0) -- ++(2.0pt,-2.0pt);
\draw [fill=black] (-0.5,1.) circle (0.5pt);
\draw[color=black] (0.2822167248387294,0.989106270193717) node {$a$};
\draw [fill=black] (-1.5,0.5) circle (0.5pt);
\draw[color=rvwvcq] (-1.1547465678559525,0.310540270865674) node {$\frac{c}{2}$};
\draw [fill=black] (-1.,2.) circle (0.5pt);
\draw[color=dtsfsf] (-0.6158853330954468,1.6377355342572875) node {$\frac{d}{2}$};
\draw [fill=black] (2.,3.) circle (0.5pt);
\draw[color=rvwvcq] (1.689243282268939,3.03478317993267) node {$\frac{e}{2}$};
\draw [fill=black] (1.5,-0.5) circle (0.5pt);
\draw[color=ttzzqq] (1.1603609592632573,-0.4678148460106106) node {$\frac{b-a}{2}$};
\draw[color=rvwvcq] (1.7990113115720048,0.5600130647362781) node {$e$};
\draw[color=wrwrwr] (-6.473506533177241,4.471746472627349) node {$Curve$};
\end{scriptsize}
\end{tikzpicture}
